Characterizing and computing stable models of logic programs: The non-stratified case

Stable Logic Programming (SLP) is an emergent, alternative style of logic programming: each solution to a problem is represented by a stable model of a deductive database/function-free logic program encoding the problem itself. Several implementations now exist for stable logic programming, and their performance is rapidly improving. To make SLP generally applicable, it should be possible to check for consistency (i.e., existence of stable models) of the input program before attempting to answer queries. In the literature, only rather strong sufficient conditions have been proposed for consistency, e.g., stratification. This paper extends these results in several directions. First, the syntactic features of programs, viz. cyclic negative dependencies, affecting the existence of stable models are characterized, and their relevance is discussed. Next, a new graph representation of logic programs, the Extended Dependency Graph (EDG), is introduced, which conveys enough information for reasoning about stable models (while the traditional Dependency Graph does not). Finally, we show that the problem of the existence of stable models can be reformulated in terms of coloring of the EDG.

==> fig1.tex <==
\setlength{\unitlength}{2000sp} %%{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7824,2197)(106,-1465)
\thinlines
\put(457,-486){\vector( 0, 1){0}}
\put(738,-486){\oval(562,420)[bl]}
\put(738,-486){\oval(560,420)[br]}
\put(1018,-205){\vector( 0,-1){0}}
\put(738,-205){\oval(560,420)[tr]}
\put(738,-205){\oval(562,420)[tl]}
\put(3157,-486){\vector( 0, 1){0}}
\put(3438,-486){\oval(562,420)[bl]}
\put(3438,-486){\oval(560,420)[br]}
\put(3718,-205){\vector( 0,-1){0}}
\put(3438,-205){\oval(560,420)[tr]}
\put(3438,-205){\oval(562,420)[tl]}
\put(6560,-193){\vector( 0,-1){0}}
\put(6278,-193){\oval(564,422)[tr]}
\put(6278,-193){\oval(564,422)[tl]}
\put(5996,-476){\vector( 0, 1){0}}
\put(6278,-476){\oval(564,422)[bl]}
\put(6278,-476){\oval(564,422)[br]}
\put(1756,293){\vector( 1, 0){0}}
\put(1756, 13){\oval(422,560)[tl]}
\put(1756, 13){\oval(422,562)[bl]}
\put(1756,-418){\vector( 1, 0){0}}
\put(1756,-699){\oval(422,562)[tl]}
\put(1756,-699){\oval(422,560)[bl]}
\put(7293,-406){\vector( 1, 0){0}}
\put(7293,-689){\oval(424,566)[tl]}
\put(7293,-689){\oval(424,564)[bl]}
\put(7278,300){\vector( 1, 0){0}}
\put(7278, 18){\oval(424,564)[tl]}
\put(7278, 18){\oval(424,566)[bl]}
\put(1502,482){\oval(560,420)[tr]}
\put(1502,482){\oval(562,420)[tl]}
\put(1221,482){\vector( 0,-1){0}}
\put(4202,466){\oval(560,422)[tr]}
\put(4202,466){\oval(562,422)[tl]}
\put(3921,466){\vector( 0,-1){0}}
\put(7051,510){\oval(564,424)[tr]}
\put(7051,510){\oval(566,424)[tl]}
\put(6768,510){\vector( 0,-1){0}}
\put(6241,495){\oval(564,424)[tr]}
\put(6241,495){\oval(564,424)[tl]}
\put(5959,495){\vector( 0,-1){0}}
\put(5717,562){\oval(324,240)[tr]}
\put(5717,512){\oval(340,340)[tl]}
\put(5667,512){\oval(240,324)[bl]}
\put(5667,350){\vector( 1, 0){0}}
\put(3615,532){\oval(322,238)[tr]}
\put(3615,482){\oval(338,338)[tl]}
\put(3566,482){\oval(240,322)[bl]}
\put(3566,321){\vector( 1, 0){0}}
\put(900,547){\oval(322,238)[tr]}
\put(900,497){\oval(338,338)[tl]}
\put(851,497){\oval(240,322)[bl]}
\put(851,336){\vector( 1, 0){0}}
\put(4472,-423){\vector( 1, 0){0}}
\put(4472,-704){\oval(422,562)[tl]}
\put(4472,-704){\oval(422,560)[bl]}
\put(4442,283){\vector( 1, 0){0}}
\put(4442,  3){\oval(422,560)[tl]}
\put(4442,  3){\oval(422,562)[bl]}
\put(7638,-1049){\vector(-1, 0){0}}
\put(7638,-344){\oval(566,1410)[br]}
\put(7638,-344){\oval(566,1412)[tr]}
\put(6872,-508){\oval(1982,1896)[bl]}
\put(6872,-1243){\oval(1228,426)[br]}
\put(7486,-1243){\vector( 0, 1){0}}
\put(1291,-508){\oval(1980,1806)[bl]}
\put(1291,-1198){\oval(1230,426)[br]}
\put(1906,-1198){\vector( 0, 1){0}}
\put(2836,-756){\oval(300,826)[tl]}
\put(3329,-756){\oval(1286,1286)[bl]}
\put(3329,-1213){\oval(904,372)[br]}
\put(3781,-1213){\vector( 0, 1){0}}
\put(2091,-1048){\vector(-1, 0){0}}
\put(2091,-347){\oval(560,1402)[br]}
\put(2091,-347){\oval(560,1404)[tr]}
\put(4806,-1063){\vector(-1, 0){0}}
\put(4806,-362){\oval(560,1402)[br]}
\put(4806,-362){\oval(560,1404)[tr]}
\put(3788,-1047){\circle{320}}
\put(4630,-345){\circle{320}}
\put(316,-345){\circle{320}}
\put(7478,-1040){\circle{320}}
\put(5855,371){\circle{320}}
\put(1156,-343){\circle{320}}
\put(1081,332){\circle{320}}
\put(1906,-1018){\circle{320}}
\put(1906,-343){\circle{320}}
\put(1906,332){\circle{320}}
\put(3024,-340){\circle{320}}
\put(3781,-343){\circle{320}}
\put(4606,-1093){\circle{320}}
\put(3781,332){\circle{320}}
\put(7456,-343){\circle{320}}
\put(6631,-343){\circle{320}}
\put(5881,-343){\circle{320}}
\put(6631,407){\circle{320}}
\put(4621,332){\circle{320}}
\put(7456,362){\circle{320}}
\put(4399,-328){\vector( 1, 0){ 42}}
\multiput(4399,-331)(-11.35135,-1.89189){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4376,-333)(-9.24323,-1.54054){4}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4348,-336)(-9.62163,-1.60361){4}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4319,-340)(-10.32433,-1.72072){4}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4288,-345)(-9.67567,-1.61261){4}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4259,-350)(-9.33333,-2.33333){4}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4231,-357)(-8.00000,-2.66667){4}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4207,-365)(-11.03450,-4.41380){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4185,-374)(-9.00000,-6.00000){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4167,-386)(-7.62295,-6.35246){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4152,-399)(-6.42000,-8.56000){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4139,-416)(-8.29410,-13.82350){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4131,-430)(-3.24140,-8.10350){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4124,-446)(-3.00000,-9.00000){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4118,-464)(-2.38235,-9.52940){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4113,-483)(-1.83785,-11.02710){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4109,-505)(-1.91890,-11.51340){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\put(4105,-528){\line( 0,-1){ 25}}
\multiput(4103,-553)(-1.43243,-8.59460){4}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\put(4100,-579){\line( 0,-1){ 27}}
\put(4099,-606){\line( 0,-1){ 28}}
\put(4098,-634){\line( 0,-1){ 28}}
\put(4096,-662){\line( 0,-1){ 28}}
\put(4095,-690){\line( 0,-1){ 28}}
\put(4094,-718){\line( 0,-1){ 27}}
\put(4093,-745){\line( 0,-1){ 26}}
\put(4092,-771){\line( 0,-1){ 25}}
\multiput(4090,-796)(-1.89190,-11.35140){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4088,-819)(-1.82430,-10.94580){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4085,-841)(-1.58110,-9.48660){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4082,-860)(-1.80770,-9.03850){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4078,-878)(-3.76470,-15.05880){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4074,-893)(-4.70000,-14.10000){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4069,-907)(-3.65515,-9.13787){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4061,-925)(-9.23080,-13.84620){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4052,-939)(-11.00000,-11.00000){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4041,-950)(-12.00000,-8.00000){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4029,-958)(-14.00000,-7.00000){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4015,-965)(-15.05880,-3.76470){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4000,-969)(-15.96150,-3.19230){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(3984,-972)(-15.00000,-3.00000){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\put(3969,-975){\line(-1, 0){ 14}}
\multiput(3955,-976)(-10.86490,-1.81082){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\put(2056,-868){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}h}}}
\put(2056,-193){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}f}}}
\put(2806,-193){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}a}}}
\put(3931,-193){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}b}}}
\put(4756,-193){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}f}}}
\put(1306,-193){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}b}}}
\put(7606,482){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}e}}}
\put(7606,-193){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}f}}}
\put(7606,-868){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}h}}}
\put(6781,-193){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}b}}}
\put(5656,-193){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}a}}}
\put(6106,332){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}p}}}
\put(6856,332){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}p$^{{\small \prime}}$ }}}
\put(106,-193){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}a}}}
\put(2026,497){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}e}}}
\put(1306,287){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}p}}}
\put(4006,287){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}p}}}
\put(4771,482){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}e}}}
\put(3466,-973){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}h$^{{\small
\, \prime}}$ }}}
\put(4696,-883){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}h}}}
\end{picture}


==> fig2.tex <==
\setlength{\unitlength}{2100sp}%{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7706,2109)(74,-1395)
\thinlines
\put(554,-459){\vector( 0, 1){0}}
\put(835,-459){\oval(562,420)[bl]}
\put(835,-459){\oval(560,420)[br]}
\put(1115,-178){\vector( 0,-1){0}}
\put(835,-178){\oval(560,420)[tr]}
\put(835,-178){\oval(562,420)[tl]}
\put(1599,493){\oval(560,422)[tr]}
\put(1599,493){\oval(562,422)[tl]}
\put(1318,493){\vector( 0,-1){0}}
\put(1012,559){\oval(322,238)[tr]}
\put(1012,509){\oval(338,338)[tl]}
\put(963,509){\oval(240,322)[bl]}
\put(963,348){\vector( 1, 0){0}}
\put(1869,-396){\vector( 1, 0){0}}
\put(1869,-677){\oval(422,562)[tl]}
\put(1869,-677){\oval(422,560)[bl]}
\put(1839,310){\vector( 1, 0){0}}
\put(1839, 30){\oval(422,560)[tl]}
\put(1839, 30){\oval(422,562)[bl]}
\put(233,-729){\oval(300,826)[tl]}
\put(726,-729){\oval(1286,1286)[bl]}
\put(726,-1186){\oval(904,372)[br]}
\put(1178,-1186){\vector( 0, 1){0}}
\put(2203,-1036){\vector(-1, 0){0}}
\put(2203,-335){\oval(560,1402)[br]}
\put(2203,-335){\oval(560,1404)[tr]}
\put(1185,-1020){\circle{320}}
\put(2027,-318){\circle{320}}
\put(421,-313){\circle{320}}
\put(1178,-316){\circle{320}}
\put(2003,-1066){\circle{320}}
\put(1178,359){\circle{320}}
\put(2018,359){\circle{320}}
\put(1796,-301){\vector( 1, 0){ 42}}
\multiput(1796,-304)(-11.35135,-1.89189){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(1773,-306)(-9.24323,-1.54054){4}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(1745,-309)(-9.62163,-1.60361){4}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(1716,-313)(-10.32433,-1.72072){4}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(1685,-318)(-9.67567,-1.61261){4}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(1656,-323)(-9.33333,-2.33333){4}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(1628,-330)(-8.00000,-2.66667){4}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(1604,-338)(-11.03450,-4.41380){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(1582,-347)(-9.00000,-6.00000){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(1564,-359)(-7.62295,-6.35246){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(1549,-372)(-6.42000,-8.56000){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(1536,-389)(-8.29410,-13.82350){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(1528,-403)(-3.24140,-8.10350){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(1521,-419)(-3.00000,-9.00000){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(1515,-437)(-2.38235,-9.52940){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(1510,-456)(-1.83785,-11.02710){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(1506,-478)(-1.91890,-11.51340){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\put(1502,-501){\line( 0,-1){ 25}}
\multiput(1500,-526)(-1.43243,-8.59460){4}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\put(1497,-552){\line( 0,-1){ 27}}
\put(1496,-579){\line( 0,-1){ 28}}
\put(1495,-607){\line( 0,-1){ 28}}
\put(1493,-635){\line( 0,-1){ 28}}
\put(1492,-663){\line( 0,-1){ 28}}
\put(1491,-691){\line( 0,-1){ 27}}
\put(1490,-718){\line( 0,-1){ 26}}
\put(1489,-744){\line( 0,-1){ 25}}
\multiput(1487,-769)(-1.89190,-11.35140){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(1485,-792)(-1.82430,-10.94580){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(1482,-814)(-1.58110,-9.48660){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(1479,-833)(-1.80770,-9.03850){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(1475,-851)(-3.76470,-15.05880){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(1471,-866)(-4.70000,-14.10000){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(1466,-880)(-3.65515,-9.13787){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(1458,-898)(-9.23080,-13.84620){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(1449,-912)(-11.00000,-11.00000){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(1438,-923)(-12.00000,-8.00000){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(1426,-931)(-14.00000,-7.00000){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(1412,-938)(-15.05880,-3.76470){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(1397,-942)(-15.96150,-3.19230){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(1381,-945)(-15.00000,-3.00000){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\put(1366,-948){\line(-1, 0){ 14}}
\multiput(1352,-949)(-10.86490,-1.81082){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\put(203,-166){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}a}}}
\put(1328,-166){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}b}}}
\put(2153,-166){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}f}}}
\put(1403,314){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}p}}}
\put(2168,509){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}e}}}
\put(863,-946){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}h$^{{\small \, \prime}}$}}}
\put(2093,-856){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}h}}}
\put(3187,-459){\vector( 0, 1){0}}
\put(3468,-459){\oval(562,420)[bl]}
\put(3468,-459){\oval(560,420)[br]}
\put(3748,-178){\vector( 0,-1){0}}
\put(3468,-178){\oval(560,420)[tr]}
\put(3468,-178){\oval(562,420)[tl]}
\put(4232,493){\oval(560,422)[tr]}
\put(4232,493){\oval(562,422)[tl]}
\put(3951,493){\vector( 0,-1){0}}
\put(3645,559){\oval(322,238)[tr]}
\put(3645,509){\oval(338,338)[tl]}
\put(3596,509){\oval(240,322)[bl]}
\put(3596,348){\vector( 1, 0){0}}
\put(4502,-396){\vector( 1, 0){0}}
\put(4502,-677){\oval(422,562)[tl]}
\put(4502,-677){\oval(422,560)[bl]}
\put(4472,310){\vector( 1, 0){0}}
\put(4472, 30){\oval(422,560)[tl]}
\put(4472, 30){\oval(422,562)[bl]}
\put(2866,-729){\oval(300,826)[tl]}
\put(3359,-729){\oval(1286,1286)[bl]}
\put(3359,-1186){\oval(904,372)[br]}
\put(3811,-1186){\vector( 0, 1){0}}
\put(4836,-1036){\vector(-1, 0){0}}
\put(4836,-335){\oval(560,1402)[br]}
\put(4836,-335){\oval(560,1404)[tr]}
\put(3818,-1020){\circle{320}}
\put(4660,-318){\circle{320}}
\put(3054,-313){\circle{320}}
\put(3811,-316){\circle{320}}
\put(4636,-1066){\circle{320}}
\put(3811,359){\circle{320}}
\put(4651,359){\circle{320}}
\put(4429,-301){\vector( 1, 0){ 42}}
\multiput(4429,-304)(-11.35135,-1.89189){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4406,-306)(-9.24323,-1.54054){4}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4378,-309)(-9.62163,-1.60361){4}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4349,-313)(-10.32433,-1.72072){4}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4318,-318)(-9.67567,-1.61261){4}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4289,-323)(-9.33333,-2.33333){4}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4261,-330)(-8.00000,-2.66667){4}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4237,-338)(-11.03450,-4.41380){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4215,-347)(-9.00000,-6.00000){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4197,-359)(-7.62295,-6.35246){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4182,-372)(-6.42000,-8.56000){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4169,-389)(-8.29410,-13.82350){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4161,-403)(-3.24140,-8.10350){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4154,-419)(-3.00000,-9.00000){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4148,-437)(-2.38235,-9.52940){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4143,-456)(-1.83785,-11.02710){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4139,-478)(-1.91890,-11.51340){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\put(4135,-501){\line( 0,-1){ 25}}
\multiput(4133,-526)(-1.43243,-8.59460){4}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\put(4130,-552){\line( 0,-1){ 27}}
\put(4129,-579){\line( 0,-1){ 28}}
\put(4128,-607){\line( 0,-1){ 28}}
\put(4126,-635){\line( 0,-1){ 28}}
\put(4125,-663){\line( 0,-1){ 28}}
\put(4124,-691){\line( 0,-1){ 27}}
\put(4123,-718){\line( 0,-1){ 26}}
\put(4122,-744){\line( 0,-1){ 25}}
\multiput(4120,-769)(-1.89190,-11.35140){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4118,-792)(-1.82430,-10.94580){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4115,-814)(-1.58110,-9.48660){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4112,-833)(-1.80770,-9.03850){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4108,-851)(-3.76470,-15.05880){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4104,-866)(-4.70000,-14.10000){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4099,-880)(-3.65515,-9.13787){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4091,-898)(-9.23080,-13.84620){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4082,-912)(-11.00000,-11.00000){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4071,-923)(-12.00000,-8.00000){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4059,-931)(-14.00000,-7.00000){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4045,-938)(-15.05880,-3.76470){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4030,-942)(-15.96150,-3.19230){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(4014,-945)(-15.00000,-3.00000){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\put(3999,-948){\line(-1, 0){ 14}}
\multiput(3985,-949)(-10.86490,-1.81082){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\put(2836,-166){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}a}}}
\put(3961,-166){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}b}}}
\put(4786,-166){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}f}}}
\put(4036,314){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}p}}}
\put(4801,509){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}e}}}
\put(3496,-946){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}h$^{{\small \, \prime}}$}}}
\put(4726,-856){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}h}}}
\multiput(5071,-241)(4.73684,-7.10526){20}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(5071,-376)(4.73684,7.10526){20}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(6901,-586)(4.73684,-7.10526){20}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(6901,-721)(4.73684,7.10526){20}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(6736,-586)(4.73684,-7.10526){20}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(6736,-721)(4.73684,7.10526){20}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\put(5842,-474){\vector( 0, 1){0}}
\put(6123,-474){\oval(562,420)[bl]}
\put(6123,-474){\oval(560,420)[br]}
\put(6403,-193){\vector( 0,-1){0}}
\put(6123,-193){\oval(560,420)[tr]}
\put(6123,-193){\oval(562,420)[tl]}
\put(6887,478){\oval(560,422)[tr]}
\put(6887,478){\oval(562,422)[tl]}
\put(6606,478){\vector( 0,-1){0}}
\put(6300,544){\oval(322,238)[tr]}
\put(6300,494){\oval(338,338)[tl]}
\put(6251,494){\oval(240,322)[bl]}
\put(6251,333){\vector( 1, 0){0}}
\put(7157,-411){\vector( 1, 0){0}}
\put(7157,-692){\oval(422,562)[tl]}
\put(7157,-692){\oval(422,560)[bl]}
\put(7127,295){\vector( 1, 0){0}}
\put(7127, 15){\oval(422,560)[tl]}
\put(7127, 15){\oval(422,562)[bl]}
\put(5521,-744){\oval(300,826)[tl]}
\put(6014,-744){\oval(1286,1286)[bl]}
\put(6014,-1201){\oval(904,372)[br]}
\put(6466,-1201){\vector( 0, 1){0}}
\put(7491,-1051){\vector(-1, 0){0}}
\put(7491,-350){\oval(560,1402)[br]}
\put(7491,-350){\oval(560,1404)[tr]}
\put(6473,-1035){\circle{320}}
\put(7315,-333){\circle{320}}
\put(5709,-328){\circle{320}}
\put(6466,-331){\circle{320}}
\put(7291,-1081){\circle{320}}
\put(6466,344){\circle{320}}
\put(7306,344){\circle{320}}
\put(7084,-316){\vector( 1, 0){ 42}}
\multiput(7084,-319)(-11.35135,-1.89189){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(7061,-321)(-9.24323,-1.54054){4}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(7033,-324)(-9.62163,-1.60361){4}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(7004,-328)(-10.32433,-1.72072){4}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(6973,-333)(-9.67567,-1.61261){4}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(6944,-338)(-9.33333,-2.33333){4}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(6916,-345)(-8.00000,-2.66667){4}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(6892,-353)(-11.03450,-4.41380){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(6870,-362)(-9.00000,-6.00000){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(6852,-374)(-7.62295,-6.35246){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(6837,-387)(-6.42000,-8.56000){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(6824,-404)(-8.29410,-13.82350){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(6816,-418)(-3.24140,-8.10350){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(6809,-434)(-3.00000,-9.00000){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(6803,-452)(-2.38235,-9.52940){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(6798,-471)(-1.83785,-11.02710){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(6794,-493)(-1.91890,-11.51340){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\put(6790,-516){\line( 0,-1){ 25}}
\multiput(6788,-541)(-1.43243,-8.59460){4}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\put(6785,-567){\line( 0,-1){ 27}}
\put(6784,-594){\line( 0,-1){ 28}}
\put(6783,-622){\line( 0,-1){ 28}}
\put(6781,-650){\line( 0,-1){ 28}}
\put(6780,-678){\line( 0,-1){ 28}}
\put(6779,-706){\line( 0,-1){ 27}}
\put(6778,-733){\line( 0,-1){ 26}}
\put(6777,-759){\line( 0,-1){ 25}}
\multiput(6775,-784)(-1.89190,-11.35140){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(6773,-807)(-1.82430,-10.94580){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(6770,-829)(-1.58110,-9.48660){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(6767,-848)(-1.80770,-9.03850){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(6763,-866)(-3.76470,-15.05880){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(6759,-881)(-4.70000,-14.10000){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(6754,-895)(-3.65515,-9.13787){3}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(6746,-913)(-9.23080,-13.84620){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(6737,-927)(-11.00000,-11.00000){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(6726,-938)(-12.00000,-8.00000){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(6714,-946)(-14.00000,-7.00000){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(6700,-953)(-15.05880,-3.76470){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(6685,-957)(-15.96150,-3.19230){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\multiput(6669,-960)(-15.00000,-3.00000){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\put(6654,-963){\line(-1, 0){ 14}}
\multiput(6640,-964)(-10.86490,-1.81082){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{rm}.}}
\put(6391,-391){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}r}}}
\put(6406,299){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}r}}}
\put(7216,-1141){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}r}}}
\put(7246,-391){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}r}}}
\put(5641,-406){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}g}}}
\put(7231,284){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}g}}}
\put(6406,-1096){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}r}}}
\put(5491,-181){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}a}}}
\put(6616,-181){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}b}}}
\put(7441,-181){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}f}}}
\put(6691,299){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}p}}}
\put(7456,494){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}e}}}
\put(6151,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}h$^{{\small \, \prime}}$}}}
\put(7381,-871){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}h}}}
\put(346,-376){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}r}}}
\put(1951,-376){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}r}}}
\put(1111,-1081){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}g}}}
\put(1111,299){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}r}}}
\put(1111,-376){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}g}}}
\put(1936,-1126){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}r}}}
\put(1951,284){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}g}}}
\put(3736,284){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}r}}}
\put(3736,-376){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}r}}}
\put(3751,-1096){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}r}}}
\put(2971,-376){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}g}}}
\put(4576,-391){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}r}}}
\put(4561,-1141){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}g}}}
\put(4576,284){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}g}}}
\end{picture}

